The hardness of routing two pairs on one face

We prove the NP-completeness of the integer multiflow problem in planar graphs, with the following restrictions: there are only two demand edges, both lying on the infinite face of the routing graph. This was one of the open challenges concerning disjoint paths, explicitly asked by M\"uller. It also strengthens Schw\"arzler's recent proof of one of the open problems of Schrijver's book, about the complexity of the edge-disjoint paths problem with terminals on the outer boundary of a planar graph. We also give a directed acyclic reduction. This proves that the arc-disjoint paths problem is NP-complete in directed acyclic graphs, even with only two demand arcs.

==> (inline-0) <==
\begin{tikzpicture}[x=0.45cm,y=0.45cm,>=latex]
\scriptsize
% Fichier d'origine : th-biflot-not.pgf
\draw[transparent, use as bounding box] (12.5,5) rectangle (14.5,32.5);
\definecolor{lightg}{rgb}{0.8,0.8,0.8}
\fill[lightg,rounded corners=2pt] (14.5,6.5) rectangle (23.5,13.5);
\fill[lightg,rounded corners=2pt] (3.5,6.5) rectangle (12.5,13.5);
\fill[lightg,rounded corners=2pt] (3.5,15.5) rectangle (12.5,22.5);
\fill[lightg,rounded corners=2pt] (14.5,15.5) rectangle (23.5,22.5);
\fill[lightg,rounded corners=2pt] (14.5,24.5) rectangle (23.5,31.5);
\fill[lightg,rounded corners=2pt] (3.5,24.5) rectangle (12.5,31.5);
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx6y11) at (6,11) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx10y11) at (10,11) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx21y20) at (21,20) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx17y20) at (17,20) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx19y9) at (19,9) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx20y10) at (20,10) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx19y11) at (19,11) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx18y10) at (18,10) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx9y10) at (9,10) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx8y9) at (8,9) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx7y10) at (7,10) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx8y11) at (8,11) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx20y19) at (20,19) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx19y20) at (19,20) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx18y19) at (18,19) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx19y18) at (19,18) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx8y18) at (8,18) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx9y19) at (9,19) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx8y20) at (8,20) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx7y19) at (7,19) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx19y27) at (19,27) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx20y28) at (20,28) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx19y29) at (19,29) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx18y28) at (18,28) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx9y28) at (9,28) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx8y27) at (8,27) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx7y28) at (7,28) {};
\node[circle,inner sep = 0pt,minimum size =6pt,fill = black] (nx8y29) at (8,29) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx21y5) at (21,5) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx17y25) at (17,25) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx17y22) at (17,22) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx21y25) at (21,25) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx21y22) at (21,22) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx17y16) at (17,16) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx17y13) at (17,13) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx21y16) at (21,16) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx21y13) at (21,13) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx21y7) at (21,7) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx23y5) at (23,5) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx17y5) at (17,5) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx17y7) at (17,7) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx15y5) at (15,5) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx25y7) at (25,7) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx23y7) at (23,7) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx21y9) at (21,9) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx21y11) at (21,11) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx23y13) at (23,13) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx25y13) at (25,13) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx25y16) at (25,16) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx23y16) at (23,16) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx21y18) at (21,18) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx23y22) at (23,22) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx25y22) at (25,22) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx25y25) at (25,25) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx23y25) at (23,25) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx21y27) at (21,27) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx21y29) at (21,29) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx25y31) at (25,31) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx23y33) at (23,33) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx23y31) at (23,31) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx21y31) at (21,31) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx21y33) at (21,33) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx17y33) at (17,33) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx17y31) at (17,31) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx15y33) at (15,33) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx15y31) at (15,31) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx17y29) at (17,29) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx17y27) at (17,27) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx15y25) at (15,25) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx15y22) at (15,22) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx17y18) at (17,18) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx15y16) at (15,16) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx15y13) at (15,13) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx17y11) at (17,11) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx17y9) at (17,9) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx15y7) at (15,7) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx12y13) at (12,13) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx10y13) at (10,13) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx6y13) at (6,13) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx4y13) at (4,13) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx2y13) at (2,13) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx10y9) at (10,9) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx6y9) at (6,9) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx2y7) at (2,7) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx4y7) at (4,7) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx6y7) at (6,7) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx12y7) at (12,7) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx10y7) at (10,7) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx12y5) at (12,5) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx10y5) at (10,5) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx6y5) at (6,5) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx4y5) at (4,5) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx12y16) at (12,16) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx10y16) at (10,16) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx6y16) at (6,16) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx10y18) at (10,18) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx6y18) at (6,18) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx4y16) at (4,16) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx2y16) at (2,16) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx10y20) at (10,20) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx6y20) at (6,20) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx2y22) at (2,22) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx4y22) at (4,22) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx6y22) at (6,22) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx10y22) at (10,22) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx12y22) at (12,22) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx12y25) at (12,25) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx10y25) at (10,25) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx6y25) at (6,25) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx4y25) at (4,25) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx2y25) at (2,25) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx12y33) at (12,33) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx10y33) at (10,33) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx12y31) at (12,31) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx10y27) at (10,27) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx10y29) at (10,29) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx10y31) at (10,31) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx6y27) at (6,27) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx6y29) at (6,29) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx6y31) at (6,31) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx6y33) at (6,33) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx2y31) at (2,31) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx4y31) at (4,31) {};
\node[circle,inner sep = 0pt,minimum size = 3pt,fill = black] (nx4y33) at (4,33) {};
\draw[black] (nx23y7) -- node[below] {$f_2^{2,3}$} (nx25y7);
\draw[black] (nx23y13) -- node[below] {$f_1^{2,3}$} (nx25y13);
\draw[black] (nx23y16) -- node[below] {$f_2^{2,2}$} (nx25y16);
\draw[black] (nx23y22) -- node[below] {$f_1^{2,2}$} (nx25y22);
\draw[black] (nx23y25) -- node[below] {$f_2^{2,1}$} (nx25y25);
\draw[black] (nx23y31) -- node[below] {$f_1^{2,1}$} (nx25y31);

\draw[black] (nx2y7) -- node[below] {$f_2^{0,3}$} (nx4y7);
\draw[black] (nx2y13) -- node[below] {$f_1^{0,3}$} (nx4y13);
\draw[black] (nx2y16) -- node[below] {$f_2^{0,2}$} (nx4y16);
\draw[black] (nx2y22) -- node[below] {$f_1^{0,2}$} (nx4y22);
\draw[black] (nx2y25) -- node[below] {$f_2^{0,1}$} (nx4y25);
\draw[black] (nx2y31) -- node[below] {$f_1^{0,1}$} (nx4y31);

\draw[black] (nx23y7) -- node[left] {$e_4^{2,3}$} (nx23y5);
\draw[black] (nx21y7) -- node[left] {$e_3^{2,3}$} (nx21y5);
\draw[black] (nx17y7) -- node[right] {$e_2^{2,3}$} (nx17y5);
\draw[black] (nx15y7) -- node[right] {$e_1^{2,3}$} (nx15y5);
\draw[black] (nx12y7) -- node[left] {$e_4^{1,3}$} (nx12y5);
\draw[black] (nx10y7) -- node[left] {$e_3^{1,3}$} (nx10y5);
\draw[black] (nx6y7) -- node[right] {$e_2^{1,3}$} (nx6y5);
\draw[black] (nx4y7) -- node[right] {$e_1^{1,3}$} (nx4y5);

\draw[black] (nx23y16) -- node[left] {$e_4^{2,2}$} (nx23y13);
\draw[black] (nx21y16) -- node[left] {$e_3^{2,2}$} (nx21y13);
\draw[black] (nx17y16) -- node[right] {$e_2^{2,2}$} (nx17y13);
\draw[black] (nx15y16) -- node[right] {$e_1^{2,2}$} (nx15y13);
\draw[black] (nx12y16) -- node[left] {$e_4^{1,2}$} (nx12y13);
\draw[black] (nx10y16) -- node[left] {$e_3^{1,2}$} (nx10y13);
\draw[black] (nx6y16) -- node[right] {$e_2^{1,2}$} (nx6y13);
\draw[black] (nx4y16) -- node[right] {$e_1^{1,2}$} (nx4y13);

\draw[black] (nx23y25) -- node[left] {$e_4^{2,1}$} (nx23y22);
\draw[black] (nx21y25) -- node[left] {$e_3^{2,1}$} (nx21y22);
\draw[black] (nx17y25) -- node[right] {$e_2^{2,1}$} (nx17y22);
\draw[black] (nx15y25) -- node[right] {$e_1^{2,1}$} (nx15y22);
\draw[black] (nx12y25) -- node[left] {$e_4^{1,1}$} (nx12y22);
\draw[black] (nx10y25) -- node[left] {$e_3^{1,1}$} (nx10y22);
\draw[black] (nx6y25) -- node[right] {$e_2^{1,1}$} (nx6y22);
\draw[black] (nx4y25) -- node[right] {$e_1^{1,1}$} (nx4y22);

\draw[black] (nx23y33) -- node[left] {$e_4^{2,0}$} (nx23y31);
\draw[black] (nx21y33) -- node[left] {$e_3^{2,0}$} (nx21y31);
\draw[black] (nx17y33) -- node[right] {$e_2^{2,0}$} (nx17y31);
\draw[black] (nx15y33) -- node[right] {$e_1^{2,0}$} (nx15y31);
\draw[black] (nx12y33) -- node[left] {$e_4^{1,0}$} (nx12y31);
\draw[black] (nx10y33) -- node[left] {$e_3^{1,0}$} (nx10y31);
\draw[black] (nx6y33) -- node[right] {$e_2^{1,0}$} (nx6y31);
\draw[black] (nx4y33) -- node[right] {$e_1^{1,0}$} (nx4y31);

\draw[black] (nx15y7)  -- node[below] {$f_2^{1,3}$} (nx12y7);
\draw[black] (nx12y13) -- node[below] {$f_1^{1,3}$} (nx15y13);
\draw[black] (nx15y16) -- node[below] {$f_2^{1,2}$} (nx12y16);
\draw[black] (nx12y22) -- node[below] {$f_1^{1,2}$} (nx15y22);
\draw[black] (nx15y25) -- node[below] {$f_2^{1,1}$} (nx12y25);
\draw[black] (nx12y31) -- node[below] {$f_1^{1,1}$} (nx15y31);

\draw[black] (nx19y9) -- (nx21y7);
\draw[black] (nx17y7) -- (nx19y9);
\draw[black] (nx17y9) -- (nx17y7);
\draw[black] (nx18y10) -- (nx17y9);
\draw[black] (nx19y9) -- (nx18y10);
\draw[black] (nx20y10) -- (nx19y9);
\draw[black] (nx19y11) -- (nx20y10);
\draw[black] (nx18y10) -- (nx19y11);
\draw[black] (nx17y11) -- (nx18y10);
\draw[black] (nx17y13) -- (nx17y11);
\draw[black] (nx15y13) -- (nx17y13);
\draw[black] (nx17y16) -- (nx15y16);
\draw[black] (nx17y18) -- (nx17y16);
\draw[black] (nx18y19) -- (nx17y18);
\draw[black] (nx19y18) -- (nx18y19);
\draw[black] (nx20y19) -- (nx19y18);
\draw[black] (nx19y20) -- (nx20y19);
\draw[black] (nx18y19) -- (nx19y20);
\draw[black] (nx17y20) -- (nx18y19);
\draw[black] (nx17y22) -- (nx17y20);
\draw[black] (nx15y22) -- (nx17y22);
\draw[black] (nx17y25) -- (nx15y25);
\draw[black] (nx17y27) -- (nx17y25);
\draw[black] (nx18y28) -- (nx17y27);
\draw[black] (nx19y27) -- (nx18y28);
\draw[black] (nx17y25) -- (nx19y27);
\draw[black] (nx19y20) -- (nx17y22);
\draw[black] (nx21y22) -- (nx19y20);
\draw[black] (nx19y27) -- (nx21y25);
\draw[black] (nx20y28) -- (nx19y27);
\draw[black] (nx19y29) -- (nx20y28);
\draw[black] (nx18y28) -- (nx19y29);
\draw[black] (nx17y29) -- (nx18y28);
\draw[black] (nx17y31) -- (nx17y29);
\draw[black] (nx19y29) -- (nx17y31);
\draw[black] (nx21y31) -- (nx19y29);
\draw[black] (nx21y29) -- (nx21y31);
\draw[black] (nx20y28) -- (nx21y29);
\draw[black] (nx21y27) -- (nx20y28);
\draw[black] (nx21y25) -- (nx21y27);
\draw[black] (nx23y25) -- (nx21y25);
\draw[black] (nx21y22) -- (nx23y22);
\draw[black] (nx21y20) -- (nx21y22);
\draw[black] (nx20y19) -- (nx21y20);
\draw[black] (nx21y18) -- (nx20y19);
\draw[black] (nx21y16) -- (nx21y18);
\draw[black] (nx19y18) -- (nx21y16);
\draw[black] (nx17y16) -- (nx19y18);
\draw[black] (nx19y11) -- (nx17y13);
\draw[black] (nx21y13) -- (nx19y11);
\draw[black] (nx23y16) -- (nx21y16);
\draw[black] (nx21y13) -- (nx23y13);
\draw[black] (nx21y11) -- (nx21y13);
\draw[black] (nx20y10) -- (nx21y11);
\draw[black] (nx21y9) -- (nx20y10);
\draw[black] (nx21y7) -- (nx21y9);
\draw[black] (nx23y7) -- (nx21y7);
\draw[black] (nx15y7) -- (nx17y7);
\draw[black] (nx15y31) -- (nx17y31);
\draw[black] (nx23y31) -- (nx21y31);
\draw[black] (nx21y29) -- (nx23y31);
\draw[black] (nx21y27) -- (nx21y29);
\draw[black] (nx23y25) -- (nx21y27);
\draw[black] (nx21y20) -- (nx23y22);
\draw[black] (nx21y18) -- (nx21y20);
\draw[black] (nx23y16) -- (nx21y18);
\draw[black] (nx21y11) -- (nx23y13);
\draw[black] (nx21y9) -- (nx21y11);
\draw[black] (nx23y7) -- (nx21y9);
\draw[black] (nx17y9) -- (nx15y7);
\draw[black] (nx17y11) -- (nx17y9);
\draw[black] (nx15y13) -- (nx17y11);
\draw[black] (nx17y18) -- (nx15y16);
\draw[black] (nx17y20) -- (nx17y18);
\draw[black] (nx15y22) -- (nx17y20);
\draw[black] (nx17y27) -- (nx15y25);
\draw[black] (nx17y29) -- (nx17y27);
\draw[black] (nx15y31) -- (nx17y29);
\draw[black] (nx6y7) -- (nx4y7);
\draw[black] (nx12y7) -- (nx10y7);
\draw[black] (nx10y9) -- (nx12y7);
\draw[black] (nx10y7) -- (nx10y9);
\draw[black] (nx8y9) -- (nx10y7);
\draw[black] (nx6y7) -- (nx8y9);
\draw[black] (nx6y9) -- (nx6y7);
\draw[black] (nx7y10) -- (nx6y9);
\draw[black] (nx8y9) -- (nx7y10);
\draw[black] (nx9y10) -- (nx8y9);
\draw[black] (nx10y9) -- (nx9y10);
\draw[black] (nx10y11) -- (nx10y9);
\draw[black] (nx12y13) -- (nx10y11);
\draw[black] (nx10y13) -- (nx12y13);
\draw[black] (nx10y11) -- (nx10y13);
\draw[black] (nx9y10) -- (nx10y11);
\draw[black] (nx8y11) -- (nx9y10);
\draw[black] (nx7y10) -- (nx8y11);
\draw[black] (nx6y11) -- (nx7y10);
\draw[black] (nx6y9) -- (nx6y11);
\draw[black] (nx4y7) -- (nx6y9);
\draw[black] (nx6y11) -- (nx4y13);
\draw[black] (nx6y13) -- (nx6y11);
\draw[black] (nx4y13) -- (nx6y13);
\draw[black] (nx6y16) -- (nx4y16);
\draw[black] (nx8y11) -- (nx6y13);
\draw[black] (nx10y13) -- (nx8y11);
\draw[black] (nx12y16) -- (nx10y16);
\draw[black] (nx10y18) -- (nx12y16);
\draw[black] (nx10y16) -- (nx10y18);
\draw[black] (nx8y18) -- (nx10y16);
\draw[black] (nx6y16) -- (nx8y18);
\draw[black] (nx6y18) -- (nx6y16);
\draw[black] (nx7y19) -- (nx6y18);
\draw[black] (nx8y18) -- (nx7y19);
\draw[black] (nx9y19) -- (nx8y18);
\draw[black] (nx10y18) -- (nx9y19);
\draw[black] (nx10y20) -- (nx10y18);
\draw[black] (nx9y19) -- (nx10y20);
\draw[black] (nx8y20) -- (nx9y19);
\draw[black] (nx7y19) -- (nx8y20);
\draw[black] (nx6y20) -- (nx7y19);
\draw[black] (nx6y18) -- (nx6y20);
\draw[black] (nx4y16) -- (nx6y18);
\draw[black] (nx8y20) -- (nx6y22);
\draw[black] (nx10y22) -- (nx8y20);
\draw[black] (nx10y20) -- (nx10y22);
\draw[black] (nx12y22) -- (nx10y20);
\draw[black] (nx10y22) -- (nx12y22);
\draw[black] (nx6y22) -- (nx4y22);
\draw[black] (nx6y20) -- (nx6y22);
\draw[black] (nx4y22) -- (nx6y20);
\draw[black] (nx12y25) -- (nx10y25);
\draw[black] (nx10y27) -- (nx12y25);
\draw[black] (nx10y25) -- (nx10y27);
\draw[black] (nx8y27) -- (nx10y25);
\draw[black] (nx6y25) -- (nx8y27);
\draw[black] (nx6y25) -- (nx4y25);
\draw[black] (nx6y27) -- (nx6y25);
\draw[black] (nx4y25) -- (nx6y27);
\draw[black] (nx12y31) -- (nx10y31);
\draw[black] (nx10y29) -- (nx12y31);
\draw[black] (nx10y27) -- (nx10y29);
\draw[black] (nx9y28) -- (nx10y27);
\draw[black] (nx10y29) -- (nx9y28);
\draw[black] (nx10y31) -- (nx10y29);
\draw[black] (nx8y29) -- (nx10y31);
\draw[black] (nx9y28) -- (nx8y29);
\draw[black] (nx8y27) -- (nx9y28);
\draw[black] (nx7y28) -- (nx8y27);
\draw[black] (nx6y27) -- (nx7y28);
\draw[black] (nx6y29) -- (nx6y27);
\draw[black] (nx7y28) -- (nx6y29);
\draw[black] (nx8y29) -- (nx7y28);
\draw[black] (nx6y31) -- (nx8y29);
\draw[black] (nx6y29) -- (nx6y31);
\draw[black] (nx4y31) -- (nx6y29);
\draw[black] (nx6y31) -- (nx4y31);
\draw (19,13) node {$M(2,3)$};
\draw (8,13) node {$M(1,3)$};
\draw (19,22) node {$M(2,2)$};
\draw (8,22) node {$M(1,2)$};
\draw (19,31) node {$M(2,1)$};
\draw (8,31) node {$M(1,1)$};
\draw (23,5) node[anchor = north] {$x'_8$};
\draw (21,5) node[anchor = north] {$x'_7$};
\draw (17,5) node[anchor = north] {$x'_6$};
\draw (15,5) node[anchor = north] {$x'_5$};
\draw (12,5) node[anchor = north] {$x'_4$};
\draw (10,5) node[anchor = north] {$x'_3$};
\draw (6,5) node[anchor = north] {$x'_2$};
\draw (4,5) node[anchor = north] {$x'_1$};
\draw (25,7) node[anchor = west] {$y'_6$};
\draw (25,13) node[anchor = west] {$y'_5$};
\draw (25,16) node[anchor = west] {$y'_4$};
\draw (25,22) node[anchor = west] {$y'_3$};
\draw (25,25) node[anchor = west] {$y'_2$};
\draw (25,31) node[anchor = west] {$y'_1$};
\draw (2,7) node[anchor = east] {$y_6$};
\draw (2,13) node[anchor = east] {$y_5$};
\draw (2,16) node[anchor = east] {$y_4$};
\draw (2,22) node[anchor = east] {$y_3$};
\draw (2,25) node[anchor = east] {$y_2$};
\draw (2,31) node[anchor = east] {$y_1$};
\draw (23,33) node[anchor = south] {$x_8$};
\draw (21,33) node[anchor = south] {$x_7$};
\draw (17,33) node[anchor = south] {$x_6$};
\draw (15,33) node[anchor = south] {$x_5$};
\draw (12,33) node[anchor = south] {$x_4$};
\draw (10,33) node[anchor = south] {$x_3$};
\draw (6,33) node[anchor = south] {$x_2$};
\draw (4,33) node[anchor = south] {$x_1$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.3cm,y=0.3cm,>=latex]
% Fichier d'origine : th-biflot-ligne1.pgf
\fill[black,nearly transparent,rounded corners=2pt] (31.7,24.7) rectangle (37.3,28.3);
\fill[black,nearly transparent,rounded corners=2pt] (31.7,20.7) rectangle (37.3,24.3);
\fill[black,nearly transparent,rounded corners=2pt] (31.7,12.7) rectangle (37.3,16.3);
\fill[black,nearly transparent,rounded corners=2pt] (12.7,12.7) rectangle (18.3,16.3);
\fill[black,nearly transparent,rounded corners=2pt] (6.7,12.7) rectangle (12.3,16.3);
\fill[black,nearly transparent,rounded corners=2pt] (12.7,24.7) rectangle (18.3,28.3);
\fill[black,nearly transparent,rounded corners=2pt] (12.7,20.7) rectangle (18.3,24.3);
\fill[black,nearly transparent,rounded corners=2pt] (6.7,20.7) rectangle (12.3,24.3);
\fill[black,nearly transparent,rounded corners=2pt] (6.7,24.7) rectangle (12.3,28.3);
\fill[black,nearly transparent,rounded corners=2pt] (6.7,28.7) rectangle (12.3,32.3);
\fill[black,nearly transparent,rounded corners=2pt] (31.7,40.7) rectangle (37.3,44.3);
\fill[black,nearly transparent,rounded corners=2pt] (6.7,36.7) rectangle (12.3,40.3);
\fill[black,nearly transparent,rounded corners=2pt] (6.7,40.7) rectangle (12.3,44.3);
\fill[black,nearly transparent,rounded corners=2pt] (31.7,36.7) rectangle (37.3,40.3);
\fill[black,nearly transparent,rounded corners=2pt] (12.7,40.7) rectangle (18.3,44.3);
\fill[black,nearly transparent,rounded corners=2pt] (31.7,44.7) rectangle (37.3,48.3);
\fill[black,nearly transparent,rounded corners=2pt] (18.7,44.7) rectangle (24.3,48.3);
\fill[black,nearly transparent,rounded corners=2pt] (12.7,44.7) rectangle (18.3,48.3);
\fill[black,nearly transparent,rounded corners=2pt] (6.7,44.7) rectangle (12.3,48.3);
\fill[black,nearly transparent,rounded corners=2pt] (6.5,24.5) rectangle (37.5,28.5);
\fill[black,nearly transparent,rounded corners=2pt] (6.5,44.5) rectangle (37.5,48.5);
\fill[black,nearly transparent,rounded corners=2pt] (5.5,11.5) rectangle (38.5,49.5);
\fill[black,transparent, use as bounding box] (5.5,11) rectangle (38.5,52);
\node[circle,inner sep = 0pt,minimum size =5pt,fill = black] (nx23y55) at (23,55) {};
\node[circle,inner sep = 0pt,minimum size =5pt,fill = black] (nx44y27) at (44,27) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx32y43) at (32,43) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx31y43) at (31,43) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx31y42) at (31,42) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx32y42) at (32,42) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx37y42) at (37,42) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx38y42) at (38,42) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx38y43) at (38,43) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx37y43) at (37,43) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y37) at (36,37) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y36) at (36,36) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y36) at (35,36) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y37) at (35,37) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y37) at (34,37) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y36) at (34,36) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y36) at (33,36) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y37) at (33,37) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx32y38) at (32,38) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx31y38) at (31,38) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx31y39) at (31,39) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx32y39) at (32,39) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y40) at (33,40) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y41) at (33,41) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y41) at (34,41) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y40) at (34,40) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y40) at (35,40) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y41) at (35,41) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y41) at (36,41) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y40) at (36,40) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx38y38) at (38,38) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx37y38) at (37,38) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx37y39) at (37,39) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx38y39) at (38,39) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx42y36) at (42,36) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx32y23) at (32,23) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx31y23) at (31,23) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx31y22) at (31,22) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx32y22) at (32,22) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y21) at (33,21) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y20) at (33,20) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y20) at (34,20) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y21) at (34,21) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y21) at (35,21) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y20) at (35,20) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y20) at (36,20) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y21) at (36,21) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx37y22) at (37,22) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx38y22) at (38,22) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx38y23) at (38,23) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx37y23) at (37,23) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y28) at (36,28) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y29) at (36,29) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y29) at (35,29) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y28) at (35,28) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y28) at (34,28) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y29) at (34,29) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y29) at (33,29) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y28) at (33,28) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx32y27) at (32,27) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx31y27) at (31,27) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx31y26) at (31,26) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx32y26) at (32,26) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y24) at (33,24) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y25) at (33,25) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y25) at (34,25) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y24) at (34,24) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y24) at (35,24) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y25) at (35,25) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y25) at (36,25) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y24) at (36,24) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx38y26) at (38,26) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx37y26) at (37,26) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx37y27) at (37,27) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx38y27) at (38,27) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx38y15) at (38,15) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx37y15) at (37,15) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y16) at (36,16) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y17) at (36,17) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y17) at (35,17) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y16) at (35,16) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y16) at (34,16) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y17) at (34,17) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y17) at (33,17) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y16) at (33,16) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx32y15) at (32,15) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx31y15) at (31,15) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx31y14) at (31,14) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx32y14) at (32,14) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y13) at (33,13) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y12) at (33,12) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y12) at (34,12) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y13) at (34,13) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y13) at (35,13) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y12) at (35,12) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y12) at (36,12) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y13) at (36,13) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx37y14) at (37,14) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx38y14) at (38,14) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y13) at (14,13) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y12) at (14,12) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y12) at (15,12) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y13) at (15,13) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y13) at (16,13) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y12) at (16,12) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y12) at (17,12) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y13) at (17,13) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx18y14) at (18,14) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx19y14) at (19,14) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx19y15) at (19,15) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx18y15) at (18,15) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y16) at (17,16) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y17) at (17,17) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y17) at (16,17) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y16) at (16,16) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y16) at (15,16) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y17) at (15,17) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y17) at (14,17) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y16) at (14,16) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx12y15) at (12,15) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx13y15) at (13,15) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx13y14) at (13,14) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx12y14) at (12,14) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y12) at (11,12) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y13) at (11,13) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y13) at (10,13) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y12) at (10,12) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y12) at (9,12) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y13) at (9,13) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y12) at (8,12) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y13) at (8,13) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx7y14) at (7,14) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx6y14) at (6,14) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx6y15) at (6,15) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx7y15) at (7,15) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y17) at (11,17) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y16) at (11,16) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y16) at (10,16) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y17) at (10,17) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y17) at (9,17) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y16) at (9,16) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y16) at (8,16) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y17) at (8,17) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx18y23) at (18,23) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx19y23) at (19,23) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx19y22) at (19,22) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx18y22) at (18,22) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y21) at (17,21) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y20) at (17,20) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y20) at (16,20) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y21) at (16,21) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y21) at (15,21) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y20) at (15,20) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y20) at (14,20) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y21) at (14,21) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx12y23) at (12,23) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx13y23) at (13,23) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx13y22) at (13,22) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx12y22) at (12,22) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y21) at (11,21) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y20) at (11,20) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y20) at (10,20) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y21) at (10,21) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y21) at (9,21) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y20) at (9,20) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y20) at (8,20) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y21) at (8,21) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx7y22) at (7,22) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx6y22) at (6,22) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx6y23) at (6,23) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx7y23) at (7,23) {};
\node[circle,inner sep = 0pt,minimum size =5pt,fill = black] (nx0y27) at (0,27) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx2y36) at (2,36) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y25) at (14,25) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y24) at (14,24) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y24) at (15,24) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y25) at (15,25) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y25) at (16,25) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y24) at (16,24) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y24) at (17,24) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y25) at (17,25) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx18y26) at (18,26) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx19y26) at (19,26) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx19y27) at (19,27) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx18y27) at (18,27) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y28) at (17,28) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y29) at (17,29) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y29) at (16,29) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y28) at (16,28) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y28) at (15,28) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y29) at (15,29) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y29) at (14,29) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y28) at (14,28) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx12y27) at (12,27) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx13y27) at (13,27) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx13y26) at (13,26) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx12y26) at (12,26) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y25) at (11,25) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y24) at (11,24) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y24) at (10,24) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y25) at (10,25) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y25) at (9,25) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y24) at (9,24) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y24) at (8,24) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y25) at (8,25) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx7y26) at (7,26) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx6y26) at (6,26) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx6y27) at (6,27) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx7y27) at (7,27) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx12y31) at (12,31) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx13y31) at (13,31) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx13y30) at (13,30) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx12y30) at (12,30) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y29) at (11,29) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y28) at (11,28) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y28) at (10,28) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y29) at (10,29) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y29) at (9,29) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y28) at (9,28) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y28) at (8,28) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y29) at (8,29) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx7y30) at (7,30) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx6y30) at (6,30) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx6y31) at (6,31) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx7y31) at (7,31) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y32) at (11,32) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y33) at (11,33) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y33) at (10,33) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y32) at (10,32) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y32) at (9,32) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y33) at (9,33) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y32) at (8,32) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y33) at (8,33) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx12y39) at (12,39) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx13y39) at (13,39) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx13y38) at (13,38) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx12y38) at (12,38) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y37) at (11,37) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y36) at (11,36) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y36) at (10,36) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y37) at (10,37) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y37) at (9,37) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y36) at (9,36) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y36) at (8,36) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y37) at (8,37) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx6y38) at (6,38) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx7y38) at (7,38) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx7y39) at (7,39) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx6y39) at (6,39) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx18y43) at (18,43) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx19y43) at (19,43) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx19y42) at (19,42) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx18y42) at (18,42) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y41) at (17,41) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y40) at (17,40) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y40) at (16,40) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y41) at (16,41) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y41) at (15,41) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y40) at (15,40) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y40) at (14,40) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y41) at (14,41) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx23y45) at (23,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx23y44) at (23,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx22y44) at (22,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx22y45) at (22,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx21y45) at (21,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx21y44) at (21,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx20y44) at (20,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx20y45) at (20,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y44) at (17,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y45) at (17,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y45) at (16,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y44) at (16,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y44) at (15,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y45) at (15,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y45) at (14,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y44) at (14,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx12y43) at (12,43) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx13y43) at (13,43) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx13y42) at (13,42) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx12y42) at (12,42) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y41) at (11,41) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y40) at (11,40) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y40) at (10,40) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y41) at (10,41) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y41) at (9,41) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y40) at (9,40) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y40) at (8,40) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y41) at (8,41) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx7y42) at (7,42) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx6y42) at (6,42) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx6y43) at (6,43) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx7y43) at (7,43) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y45) at (33,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y44) at (33,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y44) at (34,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y45) at (34,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y45) at (35,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y44) at (35,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y44) at (36,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y45) at (36,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx37y46) at (37,46) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx38y46) at (38,46) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx38y47) at (38,47) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx37y47) at (37,47) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y48) at (36,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx36y49) at (36,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y49) at (35,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx35y48) at (35,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y48) at (34,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx34y49) at (34,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y49) at (33,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx33y48) at (33,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx32y46) at (32,46) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx31y46) at (31,46) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx32y47) at (32,47) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx31y47) at (31,47) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx24y46) at (24,46) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx25y46) at (25,46) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx25y47) at (25,47) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx24y47) at (24,47) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx23y48) at (23,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx23y49) at (23,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx22y49) at (22,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx22y48) at (22,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx21y48) at (21,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx21y49) at (21,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx20y49) at (20,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx20y48) at (20,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx18y46) at (18,46) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx19y46) at (19,46) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx19y47) at (19,47) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx18y47) at (18,47) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y49) at (17,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx17y48) at (17,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y49) at (16,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y49) at (15,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y49) at (14,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx16y48) at (16,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx15y48) at (15,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx14y48) at (14,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx6y46) at (6,46) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx6y47) at (6,47) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx12y46) at (12,46) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx13y46) at (13,46) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx13y47) at (13,47) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx12y47) at (12,47) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y49) at (11,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y48) at (11,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y49) at (10,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y48) at (10,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y48) at (9,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y49) at (9,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y49) at (8,49) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y48) at (8,48) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx7y47) at (7,47) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx7y46) at (7,46) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y44) at (11,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx11y45) at (11,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y44) at (10,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx10y45) at (10,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y44) at (9,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx9y45) at (9,45) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y44) at (8,44) {};
\node[circle,inner sep = 0pt,minimum size =0pt,fill = black] (nx8y45) at (8,45) {};
\draw[black,very thick] (nx44y27) -- node[above, sloped] {$2q+3$ edges} (nx42y36);
\draw[black,very thick] (nx2y36) -- node[above, sloped] {$2q+3$ edges} (nx0y27);
\draw[black] (nx6y14) -- (nx0y27);
\draw[black] (nx0y27) -- (nx6y15);
\draw[black] (nx6y22) -- (nx0y27);
\draw[black] (nx0y27) -- (nx6y23);
\draw[black] (nx34y49) -- (nx23y55);
\draw[black] (nx23y55) -- (nx33y49);
\draw[black] (nx21y49) -- (nx23y55);
\draw[black] (nx23y55) -- (nx20y49);
\draw[black] (nx23y55) -- (nx15y49);
\draw[black] (nx14y49) -- (nx23y55);
\draw[black] (nx23y55) -- (nx9y49);
\draw[black] (nx8y49) -- (nx23y55);
\draw[black] (nx35y49) -- (nx36y49);
\draw[black] (nx22y49) -- (nx23y49);
\draw[black] (nx16y49) -- (nx17y49);
\draw[black] (nx10y49) -- (nx11y49);
\draw[black] (nx31y43) -- (nx32y43);
\draw[black] (nx32y42) -- (nx31y42);
\draw[black] (nx42y36) -- (nx38y42);
\draw[black] (nx38y43) -- (nx42y36);
\draw[black] (nx38y42) -- (nx37y42);
\draw[black] (nx37y43) -- (nx38y43);
\draw[black] (nx38y47) -- (nx42y36);
\draw[black] (nx42y36) -- (nx38y46);
\draw[black] (nx42y36) -- (nx38y26);
\draw[black] (nx42y36) -- (nx38y27);
\draw[black] (nx42y36) -- (nx38y39);
\draw[black] (nx38y38) -- (nx42y36);
\draw[black] (nx36y36) -- (nx36y37);
\draw[black] (nx35y37) -- (nx35y36);
\draw[black] (nx34y36) -- (nx34y37);
\draw[black] (nx33y37) -- (nx33y36);
\draw[black] (nx31y38) -- (nx32y38);
\draw[black] (nx32y39) -- (nx31y39);
\draw[black] (nx33y41) -- (nx33y40);
\draw[black] (nx34y40) -- (nx34y41);
\draw[black] (nx35y41) -- (nx35y40);
\draw[black] (nx36y40) -- (nx36y41);
\draw[black] (nx37y38) -- (nx38y38);
\draw[black] (nx38y39) -- (nx37y39);
\draw[black] (nx44y27) -- (nx38y23);
\draw[black] (nx38y22) -- (nx44y27);
\draw[black] (nx31y23) -- (nx32y23);
\draw[black] (nx32y22) -- (nx31y22);
\draw[black] (nx33y20) -- (nx33y21);
\draw[black] (nx34y21) -- (nx34y20);
\draw[black] (nx35y20) -- (nx35y21);
\draw[black] (nx36y21) -- (nx36y20);
\draw[black] (nx38y22) -- (nx37y22);
\draw[black] (nx37y23) -- (nx38y23);
\draw[black] (nx38y14) -- (nx44y27);
\draw[black] (nx44y27) -- (nx38y15);
\draw[black] (nx36y29) -- (nx36y28);
\draw[black] (nx35y28) -- (nx35y29);
\draw[black] (nx34y29) -- (nx34y28);
\draw[black] (nx33y28) -- (nx33y29);
\draw[black] (nx31y27) -- (nx32y27);
\draw[black] (nx32y26) -- (nx31y26);
\draw[black] (nx33y25) -- (nx33y24);
\draw[black] (nx34y24) -- (nx34y25);
\draw[black] (nx35y25) -- (nx35y24);
\draw[black] (nx36y24) -- (nx36y25);
\draw[black] (nx37y26) -- (nx38y26);
\draw[black] (nx38y27) -- (nx37y27);
\draw[black] (nx37y15) -- (nx38y15);
\draw[black] (nx36y17) -- (nx36y16);
\draw[black] (nx35y16) -- (nx35y17);
\draw[black] (nx34y17) -- (nx34y16);
\draw[black] (nx33y16) -- (nx33y17);
\draw[black] (nx31y15) -- (nx32y15);
\draw[black] (nx32y14) -- (nx31y14);
\draw[black] (nx33y12) -- (nx33y13);
\draw[black] (nx34y13) -- (nx34y12);
\draw[black] (nx35y12) -- (nx35y13);
\draw[black] (nx36y13) -- (nx36y12);
\draw[black] (nx38y14) -- (nx37y14);
\draw[black] (nx14y12) -- (nx14y13);
\draw[black] (nx15y13) -- (nx15y12);
\draw[black] (nx16y12) -- (nx16y13);
\draw[black] (nx17y13) -- (nx17y12);
\draw[black] (nx19y14) -- (nx18y14);
\draw[black] (nx18y15) -- (nx19y15);
\draw[black] (nx17y17) -- (nx17y16);
\draw[black] (nx16y16) -- (nx16y17);
\draw[black] (nx15y17) -- (nx15y16);
\draw[black] (nx14y16) -- (nx14y17);
\draw[black] (nx13y15) -- (nx12y15);
\draw[black] (nx12y14) -- (nx13y14);
\draw[black] (nx11y13) -- (nx11y12);
\draw[black] (nx10y12) -- (nx10y13);
\draw[black] (nx9y13) -- (nx9y12);
\draw[black] (nx8y13) -- (nx8y12);
\draw[black] (nx6y14) -- (nx7y14);
\draw[black] (nx7y15) -- (nx6y15);
\draw[black] (nx11y16) -- (nx11y17);
\draw[black] (nx10y17) -- (nx10y16);
\draw[black] (nx9y16) -- (nx9y17);
\draw[black] (nx8y17) -- (nx8y16);
\draw[black] (nx19y23) -- (nx18y23);
\draw[black] (nx18y22) -- (nx19y22);
\draw[black] (nx17y20) -- (nx17y21);
\draw[black] (nx16y21) -- (nx16y20);
\draw[black] (nx15y20) -- (nx15y21);
\draw[black] (nx14y21) -- (nx14y20);
\draw[black] (nx13y23) -- (nx12y23);
\draw[black] (nx12y22) -- (nx13y22);
\draw[black] (nx11y20) -- (nx11y21);
\draw[black] (nx10y21) -- (nx10y20);
\draw[black] (nx9y20) -- (nx9y21);
\draw[black] (nx8y21) -- (nx8y20);
\draw[black] (nx6y22) -- (nx7y22);
\draw[black] (nx7y23) -- (nx6y23);
\draw[black] (nx6y26) -- (nx2y36);
\draw[black] (nx2y36) -- (nx6y27);
\draw[black] (nx2y36) -- (nx6y30);
\draw[black] (nx6y31) -- (nx2y36);
\draw[black] (nx2y36) -- (nx6y38);
\draw[black] (nx6y39) -- (nx2y36);
\draw[black] (nx6y42) -- (nx2y36);
\draw[black] (nx2y36) -- (nx6y43);
\draw[black] (nx6y46) -- (nx2y36);
\draw[black] (nx2y36) -- (nx6y47);
\draw[black] (nx14y24) -- (nx14y25);
\draw[black] (nx15y25) -- (nx15y24);
\draw[black] (nx16y24) -- (nx16y25);
\draw[black] (nx17y25) -- (nx17y24);
\draw[black] (nx19y26) -- (nx18y26);
\draw[black] (nx18y27) -- (nx19y27);
\draw[black] (nx17y29) -- (nx17y28);
\draw[black] (nx16y28) -- (nx16y29);
\draw[black] (nx15y29) -- (nx15y28);
\draw[black] (nx14y28) -- (nx14y29);
\draw[black] (nx13y27) -- (nx12y27);
\draw[black] (nx12y26) -- (nx13y26);
\draw[black] (nx11y24) -- (nx11y25);
\draw[black] (nx10y25) -- (nx10y24);
\draw[black] (nx9y24) -- (nx9y25);
\draw[black] (nx8y25) -- (nx8y24);
\draw[black] (nx6y26) -- (nx7y26);
\draw[black] (nx7y27) -- (nx6y27);
\draw[black] (nx13y31) -- (nx12y31);
\draw[black] (nx12y30) -- (nx13y30);
\draw[black] (nx11y28) -- (nx11y29);
\draw[black] (nx10y29) -- (nx10y28);
\draw[black] (nx9y28) -- (nx9y29);
\draw[black] (nx8y29) -- (nx8y28);
\draw[black] (nx6y30) -- (nx7y30);
\draw[black] (nx7y31) -- (nx6y31);
\draw[black] (nx11y33) -- (nx11y32);
\draw[black] (nx10y32) -- (nx10y33);
\draw[black] (nx9y33) -- (nx9y32);
\draw[black] (nx8y33) -- (nx8y32);
\draw[black] (nx13y39) -- (nx12y39);
\draw[black] (nx12y38) -- (nx13y38);
\draw[black] (nx11y36) -- (nx11y37);
\draw[black] (nx10y37) -- (nx10y36);
\draw[black] (nx9y36) -- (nx9y37);
\draw[black] (nx8y37) -- (nx8y36);
\draw[black] (nx7y38) -- (nx6y38);
\draw[black] (nx6y39) -- (nx7y39);
\draw[black] (nx19y43) -- (nx18y43);
\draw[black] (nx18y42) -- (nx19y42);
\draw[black] (nx17y40) -- (nx17y41);
\draw[black] (nx16y41) -- (nx16y40);
\draw[black] (nx15y40) -- (nx15y41);
\draw[black] (nx14y41) -- (nx14y40);
\draw[black] (nx23y44) -- (nx23y45);
\draw[black] (nx22y45) -- (nx22y44);
\draw[black] (nx21y44) -- (nx21y45);
\draw[black] (nx20y45) -- (nx20y44);
\draw[black] (nx17y45) -- (nx17y44);
\draw[black] (nx16y44) -- (nx16y45);
\draw[black] (nx15y45) -- (nx15y44);
\draw[black] (nx14y44) -- (nx14y45);
\draw[black] (nx13y43) -- (nx12y43);
\draw[black] (nx12y42) -- (nx13y42);
\draw[black] (nx11y40) -- (nx11y41);
\draw[black] (nx10y41) -- (nx10y40);
\draw[black] (nx9y40) -- (nx9y41);
\draw[black] (nx8y41) -- (nx8y40);
\draw[black] (nx6y42) -- (nx7y42);
\draw[black] (nx7y43) -- (nx6y43);
\draw[black] (nx33y44) -- (nx33y45);
\draw[black] (nx34y45) -- (nx34y44);
\draw[black] (nx35y44) -- (nx35y45);
\draw[black] (nx36y45) -- (nx36y44);
\draw[black] (nx38y46) -- (nx37y46);
\draw[black] (nx37y47) -- (nx38y47);
\draw[black] (nx36y49) -- (nx36y48);
\draw[black] (nx35y48) -- (nx35y49);
\draw[black] (nx34y49) -- (nx34y48);
\draw[black] (nx33y48) -- (nx33y49);
\draw[black] (nx31y46) -- (nx32y46);
\draw[black] (nx31y47) -- (nx32y47);
\draw[black] (nx25y46) -- (nx24y46);
\draw[black] (nx24y47) -- (nx25y47);
\draw[black] (nx23y49) -- (nx23y48);
\draw[black] (nx22y48) -- (nx22y49);
\draw[black] (nx21y49) -- (nx21y48);
\draw[black] (nx20y48) -- (nx20y49);
\draw[black] (nx19y46) -- (nx18y46);
\draw[black] (nx18y47) -- (nx19y47);
\draw[black] (nx17y48) -- (nx17y49);
\draw[black] (nx16y49) -- (nx16y48);
\draw[black] (nx15y48) -- (nx15y49);
\draw[black] (nx14y49) -- (nx14y48);
\draw[black] (nx13y46) -- (nx12y46);
\draw[black] (nx12y47) -- (nx13y47);
\draw[black] (nx11y48) -- (nx11y49);
\draw[black] (nx10y48) -- (nx10y49);
\draw[black] (nx9y49) -- (nx9y48);
\draw[black] (nx8y48) -- (nx8y49);
\draw[black] (nx7y47) -- (nx6y47);
\draw[black] (nx6y46) -- (nx7y46);
\draw[black] (nx11y45) -- (nx11y44);
\draw[black] (nx10y45) -- (nx10y44);
\draw[black] (nx9y45) -- (nx9y44);
\draw[black] (nx8y45) -- (nx8y44);
\draw (9,19) node[rotate=90] {\ldots};
\draw (9,35) node[rotate=90] {\ldots};
\draw (34,46.5) node {\ldots};
%\draw (26,47) node {\ldots};
\draw (38,14) node[anchor = west] {$y'_{4q+4}$};
\draw (6,14) node[anchor = east] {$y_{4q+4}$};
\draw (38,26) node[anchor = west] {$y'_{2q+4}$};
\draw (38,27) node[anchor = west] {$y'_{2q+3}$};
\draw (6,26) node[anchor = east] {$y_{2q+4}$};
\draw (6,27) node[anchor = east] {$y_{2q+3}$};
\draw (38,47) node[anchor = west] {$y'_1$};
\draw (6,47) node[anchor = east] {$y_1$};
\draw (22,18) node {Buffer of $q$ rows};
\draw (22,26.5) node {Row $q+2$, encoding $\overline{X_1}$};
\draw (22,34) node {Buffer of $q$ rows};
\draw (22,46.5) node {First row, encoding $X_1$};
\draw (42,36) node[anchor = west] {$w'_1$};
\draw (2,36) node[anchor = east] {$w_1$};
\draw (44,27) node[anchor = west] {$y'$};
\draw (0,27) node[anchor = east] {$y$};
\draw (23,55) node[anchor = south] {$x$};
\end{tikzpicture}
